First-fracture kinetics in periodic chains: from free-energy landscapes and dynamical recrossing to absolute rates

The nearly collinear configuration of highly stretched polymer chains before fracture motivates one-dimensional models. At fixed extension, stretching one bond redistributes length among the others, coupling rupture to the whole chain. In this work, I develop a framework for fracture-healing rates in periodic Morse chains, combining deterministic theories, equilibrium simulations and a quasi-deterministic approach using equilibrium fluxes and barrier-top trajectories. Constrained-partition calculations closely reproduce simulated populations and intact-state tensions. An intact-reservoir potential of mean force (PMF) supplies the first-fracture surface probability, while recrossing corrects the attempt flux without a rate-fitted prefactor. Independent rate tests identify an operational chain-length boundary for accurate two-state kinetics; failed-return durations decrease relative to population relaxation as chains grow. Kramers-Grote-Hynes (KGH), nonlinear reactive-flux and equilibrium rates show excellent agreement in this regime. KGH predicts rates away from coexistence and a chain-dependent local activation length dominated by the barrier response. Rates decrease approximately exponentially before declining more gently for longer chains: barrier growth dominates, additional fracture sites partly compensate, and transmission varies more weakly. Beyond coexistence, long chains can fracture practically irreversibly because healing becomes too rare to observe. Projected committor crossings, where the configuration-averaged probability of reaching the fractured core first is one half, lie near site-PMF maxima, although configurations at equal bond length retain different fracture probabilities. Multiple fractures remain negligible near coexistence through at least $N=50$. The framework could supply state-dependent rates to mesoscopic fracture models of polymer networks.

==> figures/acf_relaxation/caption.tex <==
\caption{Tension autocorrelation at sampled near-coexistence states for
\(N=4,5,6,7,8,9,10,15\) (panels a--h). The respective extensions are
\(1.166917\), \(1.152084\), \(1.139610\), \(1.129294\), \(1.120725\),
\(1.113512\), \(1.107354\), and \(1.0863558839711749\).
Blue curves show the tension ACF; red dash-dotted segments show its fitted
exponential within the shaded intervals, and red dashes extrapolate the same
fit. Nonpositive ACF values are omitted on the logarithmic axes, leaving gaps;
all positive observations and the full lag ranges are retained.}
\label{si:fig:acf-relaxation}


==> figures/activation_lengths/caption.tex <==
\caption{KGH activation length and its barrier and prefactor contributions
near coexistence. The broken vertical axis shows the barrier and total lengths
in the upper range and magnifies the much smaller prefactor contribution in
the lower range; both use the same units. The red triangle at \(N=10\) shows \citet{Theodorou2024},
\(\ell_Z^*=0.654\pm0.013\), with the quoted uncertainty. The black circle
is the present ACF estimate; its error bar shows \(\pm\) one standard error
from the regression, with force values treated as fixed. Numerical evaluation and precision
are discussed in SI Sec.~S11.3.}


==> figures/coexistence_rates/caption.tex <==
\caption{\revphaseseven{Fracture rates at coexistence and comparison with KGH theory.
  The upper panel shows tension-ACF, core-residence (\(\eta=0.5\)) and nonlinear-RF
  estimates as symbols, with KGH and harmonic-RF predictions as solid and dashed
  curves. The lower panel shows \(\ln(k^*/k^{\mathrm{KGH},*})\).
  Shading and the divider at \(N=7.5\) mark the region below the operational
  two-state boundary (\cref{sec:crossover-results-paper}). Error bars are 95\%
  bootstrap intervals for ACF and nonlinear RF, and approximate 95\% Poisson
  intervals for core residence, \(k^*\pm1.96\,\mathrm{SE}(k^*)\).}}


==> figures/committor/caption_main.tex <==
\caption{Committor analysis at coexistence for \(N=6,8,10\)
at \(450\,\mathrm K\).
(a) Projected half-committor crossings \(\widehat l_{1/2}^*\) (filled symbols)
and adiabatic saddles \(l_{\mathrm{ad}}^{\ddagger,*}\) (open symbols), relative to the site-PMF maximum:
\(\Delta l^*=l^*-l_{\mathrm s}^{\mathrm{site},*}\), with \(l^*=l/l_0\).
The dashed line marks the PMF maximum.
(b) Standard deviation of configuration committors at each estimated crossing.
Error bars show 95\% sampling intervals with the shooting lengths held fixed
(SI Sec.~S12). Colors and marker shapes identify the chain lengths in both panels.}


==> figures/committor/caption_profiles.tex <==
\caption{Projected committor profiles at the sampled coexistence states for
(a) \(N=6\), (b) \(N=8\), and (c) \(N=10\).
The crossing sample locates the projected half-probability crossing;
the dispersion sample uses fresh configurations at that estimated crossing
and two flanking lengths. Only the crossing sample enters the reported
primary crossing estimate. Both curves show production data.
Vertical dotted lines mark the same-state site-PMF maxima; gray bands show
the conditional 95\% crossing intervals. The horizontal dashed
line marks probability one half. Point bars are marginal 95\%
configuration-bootstrap intervals; connecting lines guide the eye.
All coordinates are dimensionless, \(l^*=l/l_0\).}


==> figures/core_residence_survival/caption.tex <==
\caption{Intact and fractured residence survival for \(N=4,5,6,7,8,9,10,15\)
(panels a--h), at the same near-coexistence states as
Figure~\ref{si:fig:acf-relaxation}, with \(\eta=0.5\).
\(S_b(t^*)\) is the probability that a residence lasts longer than \(t^*\).
Steps show Kaplan--Meier estimates; dashed and dotted exponentials use the
corresponding directional core-residence count/exposure rates, without fitting
survival curves. Initial incomplete residences are omitted and terminal
residences are right-censored. Zero survival endpoints are omitted on the
logarithmic axes; all positive observations and full duration ranges are retained.}
\label{si:fig:residence-survival}


==> figures/effective_transmission/caption.tex <==
\caption{Effective transmission coefficients near coexistence (upper)
and their logarithmic ratios relative to KGH at the same \(N\) (lower).
The states and values are those of Table~\ref{si:tab:effective-transmission};
each rate is divided by its same-state TST rate, without aligning different
methods' reporting extensions. Symbols show ACF, core-residence and nonlinear
RF results with their saved 95\% intervals scaled by the fixed TST denominator;
the interval types are given in Table~\ref{tab:activated-rates-paper}.
Solid black and dashed violet curves show KGH and harmonic RF through \(N=30\).
Shading ends at the operational divider \(N=7.5\), as in main Fig.~8.
Effective rate ratios need not be bounded by one; the KGH ratio is distinct
from its local dynamical transmission factor. No ACF or core estimate is available at \(N=20\); beyond that point only
theory is shown.}


==> figures/equilibrium_validation/caption_main.tex <==
\caption{Constrained-partition predictions compared with constant-extension
  equilibrium simulations at five extensions for each
  \(N=4,\ldots,12\) and \(15\).
  (a) Fractured probability \(P_{\mathrm f}\).
  (b) Intact-restricted virial tension \(F_{\mathrm i,vir}^*\).
  Dashed diagonals indicate equality; the lower plots show simulation minus
  theory at the same \(N\) and extension. Error bars show 95\% confidence intervals.
  Color and symbol
  identify \(N\). Sampling is described in SI Sec.~S9.1.}


==> figures/fracture_counts/caption.tex <==
\caption{Contributions from multiple fractured bonds near coexistence at the
baseline temperature, for \(N=4\)--50. (a) Their partition weight relative to
configurations with one fractured bond, evaluated at \(\lambda_{1/2}\).
(b) Magnitude of the linearized midpoint shift, \(\Delta\lambda_{\mathrm{lin}}\).
Both quantities decrease with chain length over the tested range.
Lines include every calculated size; markers are shown at every third size.}


==> figures/landscape_landmarks/caption.tex <==
\caption{Positions of the (a) intact minimum, (b) barrier maximum and
(c) fractured minimum of the adiabatic energy profile (gray dash-dot) and
site PMF (navy solid), at \(T=450\,\mathrm K\). Bond lengths are reduced, \(l^*=l/l_0\).
The curves locate the adiabatic and site-PMF extrema, respectively;
their saddles are \(l_{\mathrm{ad}}^{\ddagger,*}\) and \(l_{\mathrm s}^{\mathrm{site},*}\). Both profiles use the same finite-temperature midpoint extension
for each \(N\): full-partition values for \(N=5\)--12 and one-fracture
values for \(N=13\)--50. The three panels use different vertical scales.}


==> figures/midpoint_barriers/curvature_preview/caption.tex <==
% Main Figure 6; installed at the author's request.
\caption{Site-PMF barriers and curvatures at coexistence, \(T=450\,\mathrm K\).
(a) Barrier height \(B_N=\Delta G_N^{\mathrm{site}}/(k_{\mathrm B}T)\).
(b) Intact-minimum curvature \(\mathcal K_{\mathrm i}^*\) and barrier-curvature
magnitude \(|\mathcal K_{\mathrm s}^*|\), with energy in units of \(D_e\) and
bond length in units of \(l_0\). Colors and line styles identify the same
methods in both panels. Anharmonic curvatures include the first-order
displacement of the minimum and barrier position. All methods use common midpoint extensions:
full-partition values for \(N=5\)--12 and one-fracture values for
\(N=13\)--50. SI Sec.~S6 gives the derivation and Figure~S3 the differences
from the deterministic calculation.}


==> figures/midpoint_barriers/curvature_preview/errors_caption.tex <==
\caption{Differences from deterministic site-PMF calculations at the same
midpoint extensions, \(T=450\,\mathrm K\): (a) barrier height,
\(\delta B_N=B_N^{\mathrm{approx}}-B_N^{\mathrm{det}}\);
(b) intact-minimum curvature,
\(\delta\mathcal K_{\mathrm i}^*=\mathcal K_{\mathrm i}^{\mathrm{approx},*}-\mathcal K_{\mathrm i}^{\mathrm{det},*}\);
(c) barrier-curvature magnitude,
\(\delta|\mathcal K_{\mathrm s}^*|=|\mathcal K_{\mathrm s}^{\mathrm{approx},*}|-|\mathcal K_{\mathrm s}^{\mathrm{det},*}|\).
Harmonic and first-anharmonic differences are shown in all panels; energetic
curvature differences are also shown in (b,c). Curvatures use energy in units
of \(D_e\) and length in units of \(l_0\). The midpoint extensions come from
the full partition for \(N=5\)--12 and the one-fracture partition for
\(N=13\)--50. All points are retained, including \(N=5\), where the
first-anharmonic correction worsens the intact-curvature estimate.}


==> figures/midpoint_scaling/caption.tex <==
\caption{Coexistence extension. (a) \(N=10\) logits from the present
  simulations, constrained partitions and \citet{Theodorou2024}; zero logit
  denotes equal populations. Simulation bars show 95\% sampling intervals;
  literature bars are transformed standard deviations (the first point has
  no finite lower logit bound). (b) The same midpoints shown as
  \(\sqrt N(\lambda_{1/2}-1)\) above and \(\lambda_{1/2}-1\) below,
  sharing \(N^{-1/2}\); larger chains lie to the left. Simulation and
  full-partition points cover \(N=4,\ldots,12,15\); one-fracture and
  stationary predictions extend through \(N=200\). The dotted line is the
  energetic reference \(1/a\). The anharmonic \(N=4\) point is omitted
  because it belongs to a different root branch.}


==> figures/moving_divider_identity/caption.tex <==
\caption{Moving-divider force identity for \(N=4\)--12.
(a) Partition logit compared with the integrated right-hand side of
\cref{si:eq:moving-divider}, anchored at the interpolated partition midpoint.
(b) Simulation logit relative to its interpolated value at that same midpoint,
compared with the force integral. Dashed diagonals indicate equality.
Bars show approximate propagated replica standard errors, neglecting
covariance with the subtracted reference.}


==> figures/off_coexistence_rates/caption.tex <==
\caption{Pointwise KGH predictions and tension-ACF rates at five extensions
  for each \(N=7,\ldots,12\) and \(15\). Bars show 95\% trajectory-bootstrap
  intervals; the dashed line denotes equality. Open symbols identify five
  states with larger uncertainty or fitting-window sensitivity. All 35 states
  enter the displayed logarithmic RMSE.}


==> figures/pmf_reconciliation/caption.tex <==
\caption{\revphaseseven{Energy and free-energy profiles at coexistence for
\(N=10\), \(\lambda\simeq\RegisteredPmfCoexistenceLambda\).
(a) Reservoir configurations underlying the adiabatic branches and the two
PMFs. The red bond is fixed at \(l^*=l/l_0\); filled endpoints are periodic
copies of the same particle. The tagged ensemble permits fracture elsewhere;
the site ensemble keeps all reservoir bonds intact.
(b) Reduced adiabatic energies \(E_{\mathrm{ad}}^{(N-1),*}\) and
\(E_{\mathrm{ad}}^{(1),*}\), conditional mean potential energy
\(E_{\mathrm{tag}}^{\mathrm{pot},*}\) (SI Sec.~S4.3), and PMFs
\(G_N^{\mathrm{tag},*}\) and \(G_N^{\mathrm{site},*}\), all divided by \(T^*\), equivalently in thermal units \(k_{\mathrm B}T\).
The adiabatic branches share the zero of their lower envelope at
\(l^*=\lambda\); the other profiles are independently zeroed there.
Dashed vertical lines mark \(l^*=\lambda\), the adiabatic divider
\(l_{\mathrm{ad}}^{\ddagger,*}=d_N^*\), and the site-PMF saddle \(l_{\mathrm s}^{\mathrm{site},*}\).
The dotted horizontal line marks zero energy; the green arrow shows the
one-site barrier \(B_N\) defined in \cref{eq:site-barrier-paper}.}}


==> figures/rate_comparison_n10/caption.tex <==
\caption{Reduced forward fracture rates near coexistence at \(N=10\).
  Tension ACF and barrier-based predictions use instantaneous states;
  core residence uses last-core labels with \(\eta=0.5\). Hatched TST
  assumes unit transmission. The open red triangle gives the
  ACF rate of \citet{Theodorou2024}, interpolated in log-rate between the
  Table V entries at \(\lambda=1.1050\) and 1.1075 to
  \(\lambda_{1/2}=1.1073539\); no rate uncertainty is reported there.
  The core-residence error bar shows the approximate 95\% Poisson interval
  \(k_{\mathrm i\to f}^{\mathrm{core},*}\pm1.96\,\mathrm{SE}(k_{\mathrm i\to f}^{\mathrm{core},*})\), based on transition counts.
  ACF and nonlinear RF show separate 95\% bootstrap intervals, obtained by
  resampling equilibrium trajectories and launch configurations, respectively.
  These are individual-method intervals, not a paired comparison.}


==> figures/rate_decomposition/caption.tex <==
\caption{Barrier, fracture-site and prefactor contributions to the logarithm of
the adjacent-chain KGH rate ratio (\cref{eq:rate-decomposition-paper}).
The barrier increment, \(B_{N+1}-B_N\), site multiplicity,
\(\ln[N/(N+1)]\), and prefactor,
\(\ln[A_N^{\mathrm{KGH},*}/A_{N+1}^{\mathrm{KGH},*}]\), sum to the total.
Each chain is evaluated at its coexistence extension at the same temperature.}


==> figures/rate_workflow_schematic/caption.tex <==
\caption{Rate estimators at \(N=10\). (a) Virial-tension trajectory and pooled
ACF with its exponential fit; the dark trajectory line is a moving-average
visual guide. The translucent strip records the instantaneous state
(red: fractured; green: intact). (b) Maximum bond length along the same trajectory, with intact
and fractured cores, instantaneous divider \(d_N^*\), and last-core label
(bottom strip). (c) Conditioned site PMF relative to its intact minimum,
with the RF launch surface \(s^*=d_N^*\) and opposite initial velocities. The plotted ordinate is
\([G_N^{\mathrm{site},*}(l^*)-G_N^{\mathrm{site},*}(l_{\mathrm i}^{\mathrm{site},*})]/T^*\).}

